Analog and hybrid computing in the 21st century

Analog computers solve problems through physical representations of mathematical variables and relations, often using the dynamics of electronic circuits and their associated signals. Many analog computers directly represent nonlinear dynamical systems; they encode their solutions in the signals that they generate. Although most modern scientific computing relies on digital architectures with inherently discrete-valued representations and algorithmic approaches, the design constraints of such architectures increasingly limit both performance and energy efficiency. Analog systems can circumvent some of these constraints; they execute specific computations very efficiently by mapping them directly onto physical processes using smaller and simpler computing elements than the ones in digital architectures. In this article, we provide an interdisciplinary perspective on modern analog and hybrid (i.e., analog-digital) computing. We discuss how modern scientific computing workflows can leverage analog approaches in various applications, such as in simulating dynamical systems, performing optimization, and enabling more energy-efficient implementations of artificial intelligence.

==> figs/church_turing.tikz <==
\begin{tikzpicture}[
    xscale=0.75, yscale=0.9, auto, node distance=10cm,
    more/.style = {block, dotted, thick, fill=gray!8, text=gray!45!black,
                   align=center, text width=5.8em, font=\footnotesize}
  ]
    \node[block, fill=emeraude!10, yshift=0.5cm]        (tm)       {Turing Machines};
    \node[block, below=0.5cm of tm, fill=joliejaune!10] (prg)      {Programs in C};
    \node[block, below=0.5cm of prg, fill=orangebrique!10] (circuits) {Boolean Circuits};
    \node[block, below=0.5cm of circuits, fill=DarkOrchid!10] (lambda) {Algebraic Models};
    \node[more, below=0.5cm of lambda]                  (moreL)    {other discrete models};
    \node[block, below=1.5cm of moreL, fill=Violet!10, very thick] (quantum) {Quantum Models};

    \node[block, right=3cm of tm, fill=MidnightBlue!10] (gpac) {GPAC};
    \node[block, below=1cm of gpac, fill=RoyalBlue!10]  (pODE) {Polynomial ODEs};
    \node[block, below=1cm of pODE, fill=Cerulean!10]   (bio)  {Biochemical Systems};
    \node[more, below=1cm of bio]                       (moreR) {other continuous models};

    \draw[<->] (tm)       -- (prg);
    \draw[<->] (prg)      -- (circuits);
    \draw[<->] (circuits) -- (lambda);
    \draw[<->] (gpac)     -- (pODE);
    \draw[<->] (pODE)     -- (bio);

    \draw[dotted, thick] (lambda) -- (moreL);
    \draw[dotted, thick] (bio)    -- (moreR);

    \draw[<->, dashed] (moreL) -- (quantum);

    \coordinate (Lb) at ($(circuits.east |- tm.north)+(0.30,0)$);
    \coordinate (Rb) at ($(bio.west |- gpac.north)-(0.45,0)$);
    \draw[decoration={brace, raise=5pt}, decorate] (Lb) -- (Lb |- moreL.south);
    \draw[decoration={brace, raise=5pt}, decorate] (Rb |- moreR.south) -- (Rb);

    \draw[<->, dashed] ($(Lb |- circuits)+(0.45,0)$)
        -- node[below=6pt] {?} ($(Rb |- circuits)-(0.45,0)$);
\end{tikzpicture}


==> figs/exponential_decay.tikz <==
\begin{tikzpicture}[
    line/.style={draw,line width=0.8pt},
    arrow/.style={-{Latex[length=3mm,width=2mm]},line width=0.9pt},
    circ/.style={draw,circle,line width=0.8pt,minimum size=1.0cm,inner sep=0pt},
    every node/.style={font=\normalsize},
    branchdot/.style={circle,fill,inner sep=1.55pt}
]

% Main block: thin rectangle plus triangular wedge
\draw[line] (0,0) rectangle (0.50,2.00);
\draw[line] (0.50,0.00) -- (2.00,1.00) -- (0.50,2.00);

% Initial condition circle above the block
\node[circ] (init) at (0.25,3.00) {$x(0)$};
\draw[line] (0.25,2.00) -- (init.south);
\draw[line] (init.north) -- (0.25,3.95);
\node[above=-1pt] at (0.25,3.95) {$-1$};

% Output of the triangular block
\coordinate (out) at (2.50,1.00);
\draw[line] (2.00,1.00) -- (out);
\node at (2.06,1.43) {$x(t)$};

% Branch going upward to displayed output x
\draw[line] (out) -- (2.50,2.50);
\draw[arrow] (2.50,2.50) -- (3.25,2.50);
\node[right=3pt] at (3.25,2.50) {$x(t)$};

% Multiplication by lambda
\node[circ] (lambda) at (3.50,1.00) {$\lambda$};
\draw[line] (out) -- (lambda.west);

% Feedback path carrying -xdot
\draw[line]
    (lambda.east) -- (4.45,1.00) -- (4.45,-0.50)
    -- (-0.50,-0.50) -- (-0.50,1.00) -- (0,1.00);

\node[left=0.12cm] at (0,1.36) {$-\dot{x}$};

% Solid branch dot, drawn last
\node[branchdot] at (out) {};

\end{tikzpicture}

==> figs/linear_system.tikz <==
\definecolor{solverWire}{HTML}{263238}
\definecolor{solverFeedback}{HTML}{2F6F78}
\definecolor{solverArray}{HTML}{ededed}
\definecolor{solverCell}{HTML}{5778a4}
\definecolor{solverCellEdge}{HTML}{5778a4}
\definecolor{solverMuted}{HTML}{5F6B70}

\tikzset{
  solver wire/.style={draw=solverWire, line width=0.85pt, line cap=round, line join=round},
  solver feedback/.style={draw=solverWire, line width=1.05pt, line cap=round, line join=round},
  solver junction/.style={circle, fill=solverWire, draw=none, inner sep=1.35pt},
  solver port/.style={circle, draw=solverWire, fill=white, line width=0.8pt, minimum size=4.2pt, inner sep=0pt},
  solver title/.style={font=\sffamily\small\bfseries, text=solverWire},
  solver sublabel/.style={font=\sffamily\scriptsize, text=solverMuted},
  pics/solver resistor/.style={code={
    \draw[solver wire, fill=white] (-0.34,-0.105) rectangle (0.34,0.105);
    \coordinate (-left)  at (-0.52,0);
    \coordinate (-right) at ( 0.52,0);
    \draw[solver wire] (-0.52,0)--(-0.34,0) (0.34,0)--(0.52,0);
  }},
  pics/solver opamp/.style={code={
    \draw[solver wire, fill=white] (-0.48,-0.43) -- (-0.48,0.43) -- (0.54,0) -- cycle;
    \coordinate (-inm) at (-0.48,0.18);
    \coordinate (-inp) at (-0.48,-0.18);
    \coordinate (-out) at (0.54,0);
    \node[font=\sffamily\scriptsize, text=solverWire] at (-0.31,0.18) {$-$};
    \node[font=\sffamily\scriptsize, text=solverWire] at (-0.31,-0.18) {$+$};
  }}
}

\begin{tikzpicture}[x=1cm,y=1cm]
  \def\arrayL{0.00}
  \def\arrayR{4.20}
  \def\arrayT{1.78}
  \def\arrayB{-1.78}
  \def\opX{5.72}
  \def\outX{8.48}

  \coordinate (c1) at (0.72,0);
  \coordinate (c2) at (2.10,0);
  \coordinate (c3) at (3.48,0);
  \coordinate (r1) at (0,1.18);
  \coordinate (r2) at (0,0);
  \coordinate (r3) at (0,-1.18);

  \node[solver title] at (2.10,2.4) {cross-point array $ A\in\mathbb{R}^{n\times n}$};
  \node[solver sublabel] at (2.10,2.05) {programmable conductances};
  \node[solver title] at (6.05,2.4) {operational amplifiers};

  \path[fill=solverArray, rounded corners=3pt]
       (\arrayL,\arrayB) rectangle (\arrayR,\arrayT);

  \foreach \y in {1.18,0,-1.18}{
    \draw[solver wire] (\arrayL-0.15,\y) -- (4.92,\y);
  }
  \foreach \x in {0.72,2.10,3.48}{
    \draw[solver wire] (\x,\arrayT+0.10) -- (\x,\arrayB);
  }

  \foreach \x in {0.72,2.10,3.48}{
    \foreach \y in {1.18,0,-1.18}{
      \draw[fill=solverCell, draw=solverCellEdge, line width=0.75pt]
        (\x,\y) circle[radius=0.205];
    }
  }

  \foreach \name/\y in {1/1.18,2/0,3/-1.18}{
    \node[solver port] (in\name) at (-2.05,\y) {};
    \pic (rin\name) at (-1.24,\y) {solver resistor};
    \draw[solver wire] (in\name) -- (rin\name-left);
    \draw[solver wire] (rin\name-right) -- (\arrayL-0.15,\y);
  }
  %\node[solver sublabel] at (-1.24,1.46) {$G_0$};

  \draw[decorate, decoration={brace,amplitude=4.5pt,mirror}, draw=solverMuted, line width=0.7pt]
    (-2.32,1.33) -- (-2.32,-1.33)
    node[midway,left=8pt] {$- b$};

  \foreach \name/\y in {1/1.18,2/0,3/-1.18}{
    \pic (oa\name) at (\opX,\y) {solver opamp};
    \draw[solver wire] (4.92,\y) -- (5.08,\y) -- (5.08,\y+0.18) -- (oa\name-inm);
    \draw[solver wire] (oa\name-inp) -- ++(-0.14,0) -- ++(0,-0.24);
    \draw[solver wire] ($(oa\name-inp)+(-0.25,-0.24)$) -- ($(oa\name-inp)+(-0.03,-0.24)$);
    \draw[solver wire] ($(oa\name-inp)+(-0.21,-0.30)$) -- ($(oa\name-inp)+(-0.07,-0.30)$);
    \draw[solver wire] ($(oa\name-inp)+(-0.17,-0.36)$) -- ($(oa\name-inp)+(-0.11,-0.36)$);
  }

  \draw[solver feedback]
    (7.94,1.18) -- (7.94,-3.12) -- (0.72,-3.12) -- (0.72,\arrayB);
  \draw[solver feedback]
    (7.66,0) -- (7.66,-2.74) -- (2.10,-2.74) -- (2.10,\arrayB);
  \draw[solver feedback]
    (7.38,-1.18) -- (7.38,-2.36) -- (3.48,-2.36) -- (3.48,\arrayB);

  \foreach \name/\y/\tapx in {1/1.18/7.94,2/0/7.66,3/-1.18/7.38}{
    \draw[solver wire] (oa\name-out) -- (\outX,\y);
    \node[solver junction] at (\tapx,\y) {};
    \node[solver port] (out\name) at (\outX,\y) {};
  }

  \draw[decorate, decoration={brace,amplitude=4.5pt}, draw=solverMuted, line width=0.7pt]
    (8.75,1.33) -- (8.75,-1.33)
    node[midway,right=8pt] {$x$};

  \node[solver sublabel, text=solverWire, fill=white, inner xsep=3pt]
    at (4.45,-3.12) {global negative feedback};

\end{tikzpicture}
